Large-scale hydropower models in StochasticPrograms.jl

We present three large-scale hydropower planning models implemented in our open-source software framework StochasticPrograms.jl developed using the Julia programming langugage. The framework provides an expressive syntax for formulating stochastic programming models and has distributed capabilities that can handle large-scale instances. The three models describe different case studies of the hydroelectric power plants in the Swedish river Skellefte\"alven. The models are two-stage stochastic programs with sampled scenarios that describe uncertain electricity prices and local water inflows. The first model is a day-ahead planning problem that concerns how to determine optimal order strategies in a day-ahead energy market. We pose this problem from the perspective of a hydropower producer, who participates in the Nordic day-ahead market and operates in the Swedish river Skellefte\"alven. We implement the day-ahead model using our computational tools and then solve large-scale instances of the problem in a distributed environment. A statistically significant value of running stochastic planning is obtained using a sample-based algorithm. Next, we consider a variation of the day-ahead problem that includes preventive maintenance scheduling. We show how intricate coordination between the submitteed market orders and the maintenance schedule results in a larger value of the stochastic solution than the day-ahead problem. The final model is a capacity expansion problem with a long planning horizon. The same methodology is applied as when solving the first two hydropower problems. However, the planning horizon is considerably longer, from one year up to 20 years compared to a 24 hour horizon. We note that the relative significance of the value of the stochastic solution is much greater when comparing to the extra profits incurred from the capacity expansion instead of the total profit.

==> capacity_20_year_confidence_intervals.tex <==
\begin{tikzpicture}[]
  \begin{axis}[
    width = {\textwidth},
    height = {0.4\textheight},
    xlabel = {Number of Samples $N$},
    ylabel = {Confidence interval [MEur]},
    title = {Capacity expansion confidence intervals},
    unbounded coords=jump,
    scaled x ticks = false,
    xmajorgrids = true,
    xmin = -5,
    xtick = {0.0,50.0,100.0},
    xticklabels = {$0$,$50$,$100$},
    xtick align = inside,
    xticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    x grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},
    axis x line* = left,
    x axis line style = {line width = 1,
      solid},
    scaled y ticks = false,
    ylabel style = {font = {\fontsize{10 pt}{14.3 pt}\selectfont}, rotate = 0.0},
    ymajorgrids = true,
    ytick align = inside,
    yticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    y grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},axis y line* = left,y axis line style = {line width = 1,
      solid},
    xshift = 0mm,
    title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},
    legend pos = {north east},
    legend style = {line width = 2, solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}]
    \addplot+[draw=none, color = kth-blue,
    line width = 0,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    }] coordinates {
      (10.0, 7728.42)
      (50.0, 7426.77)
      (100.0, 7424.45)
    };
    \addlegendentry{VRP confidence intervals}
    \addplot+[draw=none, color = kth-red,
    line width = 0,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-red,
      line width = 1,
      rotate = 0,
      solid
    }] coordinates {
      (100.0, 6785.56)
    };
    \addlegendentry{EEV confidence interval}
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (10.0, 7247.46)
      (10.0, 8209.39)
    };
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (50.0, 6981.44)
      (50.0, 7872.10)
    };
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (100.0, 7194.93)
      (100.0, 7653.97)
    };
    \addplot+ [color = kth-red,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (100.0, 6448.34)
      (100.0, 7122.78)
    };
  \end{axis}
\end{tikzpicture}

==> capacity_one_year_confidence_intervals.tex <==
\begin{tikzpicture}[]
  \begin{axis}[
    width = {\textwidth},
    height = {0.4\textheight},
    xlabel = {Number of Samples $N$},
    ylabel = {Confidence interval [MEur]},
    title = {Capacity expansion confidence intervals},
    unbounded coords=jump,
    scaled x ticks = false,
    xmajorgrids = true,
    xmin = -50,
    xtick = {0.0,100,500.0,1000.0,1500.0},
    xticklabels = {$0$,$100$,$500$,$1000$,$1500$},
    xtick align = inside,
    xticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    x grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},
    axis x line* = left,
    x axis line style = {line width = 1,
      solid},
    scaled y ticks = false,
    ylabel style = {font = {\fontsize{10 pt}{14.3 pt}\selectfont}, rotate = 0.0},
    ymajorgrids = true,
    ytick align = inside,
    yticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    y grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},axis y line* = left,y axis line style = {line width = 1,
      solid},
    xshift = 0mm,
    title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},
    legend pos = {south east},
    legend style = {line width = 2, solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}]
    \addplot+[draw=none, color = kth-blue,
    line width = 0,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    }] coordinates {
      (10.0, 114.22)
      (50.0, 113.78)
      (100.0, 113.32)
      (500.0, 114.16)
    };
    \addlegendentry{VRP confidence intervals}
    \addplot+[draw=none, color = kth-red,
    line width = 0,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-red,
      line width = 1,
      rotate = 0,
      solid
    }] coordinates {
      (500.0, 112.34)
    };
    \addlegendentry{EEV confidence interval}
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (10.0, 107.53)
      (10.0, 120.91)
    };
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (50.0, 110.43)
      (50.0, 117.13)
    };
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (100.0, 111.71)
      (100.0, 114.93)
    };
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (500.0, 113.93)
      (500.0, 114.38)
    };
    \addplot+ [color = kth-red,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (500.0, 111.26)
      (500.0, 113.43)
    };
  \end{axis}
\end{tikzpicture}

==> day-ahead_VSS.tex <==
\begin{tikzpicture}[]
  \begin{axis}[
    width = {\textwidth},
    height = {0.4\textheight},
    xlabel = {Month},
    ylabel = {Price [KEur]},
    title = {Day-ahead},
    unbounded coords=jump,
    scaled x ticks = false,
    xmajorgrids = true,
    xmin = 0,
    xtick align = inside,
    xtick = {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5},
    xticklabels = {Jan,Feb,Mar,Apr,May,Jun,Jul,Aug,Sep,Oct,Nov,Dec},
    xticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    x grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},
    axis x line* = left,
    x axis line style = {line width = 1,
      solid},
    scaled y ticks = false,
    ylabel style = {font = {\fontsize{10 pt}{14.3 pt}\selectfont}, rotate = 0.0},
    ymajorgrids = true,
    ytick align = inside,
    yticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    y grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},axis y line* = left,y axis line style = {line width = 1,
      solid},
    xshift = 0mm,
    title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},
    legend style = {line width = 2, solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}]
    \addplot+[draw=none, color = kth-blue,
    line width = 0,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    }] coordinates {
      (0.5, 6.486015229139011)
      (1.5, 15.584260067903437)
      (2.5, 6.349431612970773)
      (4.5, 14.268114797750954)
      (5.5, 17.334704068879597)
      (6.5, 20.670731631594244)
      (7.5, 10.773313795404509)
      (8.5, 20.145898245697375)
      (9.5, 22.511117370738182)
      (11.5, 19.602380639248528)
    };
    \addlegendentry{Day-ahead VSS}
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.5, 4.226420279428363)
      (0.5, 8.74561017884966)
    };
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (1.5, 13.494003483271226)
      (1.5, 17.674516652535647)
    };
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (2.5, 2.3881624825056642)
      (2.5, 10.310700743435882)
    };
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (4.5, 8.579747557581402)
      (4.5, 19.956482037920505)
    };
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (5.5, 11.687932158820331)
      (5.5, 22.981475978938863)
    };
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (6.5, 16.512040094533935)
      (6.5, 24.829423168654554)
    };
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (7.5, 5.18481263900362)
      (7.5, 16.361814951805398)
    };
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (8.5, 14.396966961139813)
      (8.5, 25.894829530254938)
    };
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (9.5, 14.16867920678202)
      (9.5, 30.853555534694344)
    };
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (11.5, 14.939419726626948)
      (11.5, 24.265341551870108)
    };
  \end{axis}
\end{tikzpicture}


==> day-ahead_evp_strategy.tex <==
\begin{tikzpicture}[]
  \begin{axis}[
    width = {\textwidth},
    height = {0.3\textheight},
    xlabel = {},
    ylabel = {Price [Eur/MWh]},
    title = {Single orders},
    unbounded coords=jump,
    scaled x ticks = false,
    xmajorgrids = true,
    xmin = 0,
    xmax = 24,
    ymin = {-13.112593618627468},
    ymax = {102.22033269617995},
    xtick align = inside,
    xtick = {0.0,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0,21.0,22.0,23.0,24.0},
    xticklabels = {$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$,$21$,$22$,$23$,$24$},
    xticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    x grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},
    axis x line* = left,
    x axis line style = {line width = 1,
      solid},
    scaled y ticks = false,
    ylabel style = {yshift = -5pt, font = {\fontsize{10 pt}{14.3 pt}\selectfont}, rotate = 0.0},
    ymajorgrids = true,
    ytick align = inside,
    yticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    y grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},axis y line* = left,y axis line style = {line width = 1,
      solid},
    xshift = 0mm,
    yshift = {0.3\textheight},
    title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},
    legend pos = {north west},
    legend style = {line width = 2, solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}]
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (0.0, -13.112593618627468)
      (1.0, -13.112593618627468)
      (1.0, 0.0)
      (0.0, 0.0)
      (0.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (1.0, -13.112593618627468)
      (2.0, -13.112593618627468)
      (2.0, 0.0)
      (1.0, 0.0)
      (1.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (2.0, -13.112593618627468)
      (3.0, -13.112593618627468)
      (3.0, 0.0)
      (2.0, 0.0)
      (2.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (4.0, -13.112593618627468)
      (5.0, -13.112593618627468)
      (5.0, 0.0)
      (4.0, 0.0)
      (4.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (5.0, -13.112593618627468)
      (6.0, -13.112593618627468)
      (6.0, 0.0)
      (5.0, 0.0)
      (5.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (6.0, -13.112593618627468)
      (7.0, -13.112593618627468)
      (7.0, 0.0)
      (6.0, 0.0)
      (6.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (7.0, -13.112593618627468)
      (8.0, -13.112593618627468)
      (8.0, 0.0)
      (7.0, 0.0)
      (7.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (8.0, -13.112593618627468)
      (9.0, -13.112593618627468)
      (9.0, 0.0)
      (8.0, 0.0)
      (8.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (9.0, -13.112593618627468)
      (10.0, -13.112593618627468)
      (10.0, 0.0)
      (9.0, 0.0)
      (9.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (10.0, -13.112593618627468)
      (11.0, -13.112593618627468)
      (11.0, 0.0)
      (10.0, 0.0)
      (10.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (11.0, -13.112593618627468)
      (12.0, -13.112593618627468)
      (12.0, 0.0)
      (11.0, 0.0)
      (11.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (12.0, -13.112593618627468)
      (13.0, -13.112593618627468)
      (13.0, 0.0)
      (12.0, 0.0)
      (12.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (13.0, -13.112593618627468)
      (14.0, -13.112593618627468)
      (14.0, 0.0)
      (13.0, 0.0)
      (13.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (14.0, -13.112593618627468)
      (15.0, -13.112593618627468)
      (15.0, 0.0)
      (14.0, 0.0)
      (14.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (15.0, -13.112593618627468)
      (16.0, -13.112593618627468)
      (16.0, 0.0)
      (15.0, 0.0)
      (15.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (16.0, -13.112593618627468)
      (17.0, -13.112593618627468)
      (17.0, 0.0)
      (16.0, 0.0)
      (16.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (18.0, -13.112593618627468)
      (19.0, -13.112593618627468)
      (19.0, 0.0)
      (18.0, 0.0)
      (18.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (19.0, -13.112593618627468)
      (20.0, -13.112593618627468)
      (20.0, 0.0)
      (19.0, 0.0)
      (19.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (20.0, -13.112593618627468)
      (21.0, -13.112593618627468)
      (21.0, 0.0)
      (20.0, 0.0)
      (20.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (21.0, -13.112593618627468)
      (22.0, -13.112593618627468)
      (22.0, 0.0)
      (21.0, 0.0)
      (21.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (22.0, -13.112593618627468)
      (23.0, -13.112593618627468)
      (23.0, 0.0)
      (22.0, 0.0)
      (22.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (23.0, -13.112593618627468)
      (24.0, -13.112593618627468)
      (24.0, 0.0)
      (23.0, 0.0)
      (23.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (17.0, 80)
      (24.0, 80)
      (24.0, 90)
      (17.0, 90)
      (17.0, 80)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (3.0, 0.0)
      (4.0, 0.0)
      (4.0, 22.649493192612173)
      (3.0, 22.649493192612173)
      (3.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (3.0, 22.649493192612173)
      (4.0, 22.649493192612173)
      (4.0, 25.48140403175354)
      (3.0, 25.48140403175354)
      (3.0, 22.649493192612173)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (3.0, 25.48140403175354)
      (4.0, 25.48140403175354)
      (4.0, 44.25781932866374)
      (3.0, 44.25781932866374)
      (3.0, 25.48140403175354)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (13.0, 0.0)
      (14.0, 0.0)
      (14.0, 31.51378666114807)
      (13.0, 31.51378666114807)
      (13.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (13.0, 31.51378666114807)
      (14.0, 31.51378666114807)
      (14.0, 57.23391661133232)
      (13.0, 57.23391661133232)
      (13.0, 31.51378666114807)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (17.0, 90)
      (24.0, 90)
      (24.0, 100)
      (17.0, 100)
      (17.0, 90)
    };
    \node at (axis cs:0.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {674.2};
    \node at (axis cs:1.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {646.6};
    \node at (axis cs:2.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {626.1};
    \node at (axis cs:3.5, 11.324746596306086) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:3.5, 24.065448612182855) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {614.3};
    \node at (axis cs:3.5, 34.86961168020864) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {2000};
    \node at (axis cs:4.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {686.6};
    \node at (axis cs:5.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {704.0};
    \node at (axis cs:6.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {735.3};
    \node at (axis cs:7.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {735.4};
    \node at (axis cs:8.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {924.5};
    \node at (axis cs:9.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {889.3};
    \node at (axis cs:10.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {803.5};
    \node at (axis cs:11.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {930.8};
    \node at (axis cs:12.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {853.3};
    \node at (axis cs:13.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {831.0};
    \node at (axis cs:13.5, 15.756893330574036) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:13.5, 44.3738516362402) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1200};
    \node at (axis cs:14.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {862.6};
    \node at (axis cs:15.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {908.6};
    \node at (axis cs:16.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.15};
    \node at (axis cs:18.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {14.67};
    \node at (axis cs:19.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {980.7};
    \node at (axis cs:20.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {980.4};
    \node at (axis cs:21.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1000};
    \node at (axis cs:22.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1000};
    \node at (axis cs:23.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1000};
    \node at (axis cs:21.0, 85.0) [,
    color=white,
    rotate=0.0,
    font={\fontsize{8 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {Independent Volumes [MWh]};
    \node at (axis cs:21.0, 95.0) [,
    color=white,
    rotate=0.0,
    font={\fontsize{8 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {Dependent Volumes [MWh]};
  \end{axis}
  \begin{axis}[
    width = {\textwidth},
    height = {0.3\textheight},
    xlabel = {Hour},
    ylabel = {Price [Eur/MWh]},
    title = {Block orders},
    unbounded coords=jump,
    scaled x ticks = false,
    xmajorgrids = true,
    xmin = 0,
    xmax = 24,
    xtick align = inside,
    xtick = {0.0,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0,21.0,22.0,23.0,24.0},
    xticklabels = {$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$,$21$,$22$,$23$,$24$},
    xticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    x grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},
    axis x line* = left,
    x axis line style = {line width = 1,
      solid},
    scaled y ticks = false,
    ylabel style = {yshift = 5pt, font = {\fontsize{10 pt}{14.3 pt}\selectfont}, rotate = 0.0},
    ymajorgrids = true,
    ytick align = inside,
    yticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    y grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},axis y line* = left,y axis line style = {line width = 1,
      solid},
    xshift = 0mm,
    title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},
    legend pos = {north west},
    legend style = {line width = 2, solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}]
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (17.0, 4.0)
      (24.0, 4.0)
      (24.0, 5.0)
      (17.0, 5.0)
      (17.0, 4.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (16.0, 0.5)
      (19.0, 0.5)
      (19.0, 1.5)
      (16.0, 1.5)
      (16.0, 0.5)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (16.0, 1.5)
      (19.0, 1.5)
      (19.0, 2.5)
      (16.0, 2.5)
      (16.0, 1.5)
    };
    \node at (axis cs:16.5, 1) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {12.54};
    \node at (axis cs:18.5, 1) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {496.3};
    \node at (axis cs:16.5, 2) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {23.89};
    \node at (axis cs:18.5, 2) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {500.0};
    \node at (axis cs:18.5, 4.5) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {Price [EUR/MWh]};
    \node at (axis cs:22.6, 4.5) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {Volume [MWh/h]};
  \end{axis}
\end{tikzpicture}

==> day-ahead_strategy.tex <==
\begin{tikzpicture}[]
  \begin{axis}[
    width = {\textwidth},
    height = {0.3\textheight},
    xlabel = {},
    ylabel = {Price [Eur/MWh]},
    title = {Single orders},
    unbounded coords=jump,
    scaled x ticks = false,
    xmajorgrids = true,
    xmin = 0,
    xmax = 24,
    ymin = {-13.112593618627468},
    ymax = {102.22033269617995},
    xtick align = inside,
    xtick = {0.0,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0,21.0,22.0,23.0,24.0},
    xticklabels = {$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$,$21$,$22$,$23$,$24$},
    xticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    x grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},
    axis x line* = left,
    x axis line style = {line width = 1,
      solid},
    scaled y ticks = false,
    ylabel style = {yshift = -5pt, font = {\fontsize{10 pt}{14.3 pt}\selectfont}, rotate = 0.0},
    ymajorgrids = true,
    ytick align = inside,
    yticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    y grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},axis y line* = left,y axis line style = {line width = 1,
      solid},
    xshift = 0mm,
    yshift = {0.3\textheight},
    title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},
    legend pos = {north west},
    legend style = {line width = 2, solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}]
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (0.0, -13.112593618627468)
      (1.0, -13.112593618627468)
      (1.0, 0.0)
      (0.0, 0.0)
      (0.0, -13.112593618627468)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (17.0, 80)
      (24.0, 80)
      (24.0, 90)
      (17.0, 90)
      (17.0, 80)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (1.0, 0.0)
      (2.0, 0.0)
      (2.0, 44.491096562153785)
      (1.0, 44.491096562153785)
      (1.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2.0, 0.0)
      (3.0, 0.0)
      (3.0, 20.304737464236357)
      (2.0, 20.304737464236357)
      (2.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2.0, 20.304737464236357)
      (3.0, 20.304737464236357)
      (3.0, 43.986893132159054)
      (2.0, 43.986893132159054)
      (2.0, 20.304737464236357)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (3.0, 0.0)
      (4.0, 0.0)
      (4.0, 19.817582353470804)
      (3.0, 19.817582353470804)
      (3.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (3.0, 19.817582353470804)
      (4.0, 19.817582353470804)
      (4.0, 31.14522571003628)
      (3.0, 31.14522571003628)
      (3.0, 19.817582353470804)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (3.0, 31.14522571003628)
      (4.0, 31.14522571003628)
      (4.0, 44.25781932866374)
      (3.0, 44.25781932866374)
      (3.0, 31.14522571003628)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (4.0, 0.0)
      (5.0, 0.0)
      (5.0, 20.203211391501167)
      (4.0, 20.203211391501167)
      (4.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (4.0, 20.203211391501167)
      (5.0, 20.203211391501167)
      (5.0, 25.97668363380432)
      (4.0, 25.97668363380432)
      (4.0, 20.203211391501167)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (4.0, 25.97668363380432)
      (5.0, 25.97668363380432)
      (5.0, 44.86274949473494)
      (4.0, 44.86274949473494)
      (4.0, 25.97668363380432)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (5.0, 0.0)
      (6.0, 0.0)
      (6.0, 32.86009143933869)
      (5.0, 32.86009143933869)
      (5.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (5.0, 32.86009143933869)
      (6.0, 32.86009143933869)
      (6.0, 45.97268505796616)
      (5.0, 45.97268505796616)
      (5.0, 32.86009143933869)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (6.0, 0.0)
      (7.0, 0.0)
      (7.0, 50.00373002427962)
      (6.0, 50.00373002427962)
      (6.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (7.0, 0.0)
      (8.0, 0.0)
      (8.0, 49.712140792857895)
      (7.0, 49.712140792857895)
      (7.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (7.0, 49.712140792857895)
      (8.0, 49.712140792857895)
      (8.0, 62.824734411485366)
      (7.0, 62.824734411485366)
      (7.0, 49.712140792857895)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (8.0, 0.0)
      (9.0, 0.0)
      (9.0, 12.030588153077126)
      (8.0, 12.030588153077126)
      (8.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (8.0, 12.030588153077126)
      (9.0, 12.030588153077126)
      (9.0, 23.359214580154894)
      (8.0, 23.359214580154894)
      (8.0, 12.030588153077126)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (8.0, 23.359214580154894)
      (9.0, 23.359214580154894)
      (9.0, 57.34509386138821)
      (8.0, 57.34509386138821)
      (8.0, 23.359214580154894)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (8.0, 57.3450938613882)
      (9.0, 57.3450938613882)
      (9.0, 70.45768748001566)
      (8.0, 70.45768748001566)
      (8.0, 57.3450938613882)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (9.0, 0.0)
      (10.0, 0.0)
      (10.0, 14.073677296654779)
      (9.0, 14.073677296654779)
      (9.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (9.0, 14.073677296654779)
      (10.0, 14.073677296654779)
      (10.0, 67.37438359568485)
      (9.0, 67.37438359568485)
      (9.0, 14.073677296654779)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (10.0, 0.0)
      (11.0, 0.0)
      (11.0, 17.093752087298178)
      (10.0, 17.093752087298178)
      (10.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (10.0, 17.093752087298178)
      (11.0, 17.093752087298178)
      (11.0, 62.54236682849421)
      (10.0, 62.54236682849421)
      (10.0, 17.093752087298178)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (11.0, 0.0)
      (12.0, 0.0)
      (12.0, 59.80312977614818)
      (11.0, 59.80312977614818)
      (11.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (12.0, 0.0)
      (13.0, 0.0)
      (13.0, 58.74093007310725)
      (12.0, 58.74093007310725)
      (12.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (13.0, 0.0)
      (14.0, 0.0)
      (14.0, 57.23391661133232)
      (13.0, 57.23391661133232)
      (13.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (14.0, 0.0)
      (15.0, 0.0)
      (15.0, 57.25436618645419)
      (14.0, 57.25436618645419)
      (14.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (15.0, 0.0)
      (16.0, 0.0)
      (16.0, 47.161460775019506)
      (15.0, 47.161460775019506)
      (15.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (15.0, 47.161460775019506)
      (16.0, 47.161460775019506)
      (16.0, 60.27405439364698)
      (15.0, 60.27405439364698)
      (15.0, 47.161460775019506)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (16.0, 0.0)
      (17.0, 0.0)
      (17.0, 9.899841711437812)
      (16.0, 9.899841711437812)
      (16.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (16.0, 9.899841711437812)
      (17.0, 9.899841711437812)
      (17.0, 34.483305475234985)
      (16.0, 34.483305475234985)
      (16.0, 9.899841711437812)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (16.0, 34.483305475234985)
      (17.0, 34.483305475234985)
      (17.0, 46.77503735713357)
      (16.0, 46.77503735713357)
      (16.0, 34.483305475234985)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (16.0, 46.77503735713357)
      (17.0, 46.77503735713357)
      (17.0, 59.066769239032155)
      (16.0, 59.066769239032155)
      (16.0, 46.77503735713357)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (16.0, 59.066769239032155)
      (17.0, 59.066769239032155)
      (17.0, 72.17936285765963)
      (16.0, 72.17936285765963)
      (16.0, 59.066769239032155)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (17.0, 0.0)
      (18.0, 0.0)
      (18.0, 75.99514545892501)
      (17.0, 75.99514545892501)
      (17.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (18.0, 0.0)
      (19.0, 0.0)
      (19.0, 64.94566713642983)
      (18.0, 64.94566713642983)
      (18.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (19.0, 0.0)
      (20.0, 0.0)
      (20.0, 41.33787737220982)
      (19.0, 41.33787737220982)
      (19.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (19.0, 41.33787737220982)
      (20.0, 41.33787737220982)
      (20.0, 54.45047099083729)
      (19.0, 54.45047099083729)
      (19.0, 41.33787737220982)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (20.0, 0.0)
      (21.0, 0.0)
      (21.0, 36.61898147571877)
      (20.0, 36.61898147571877)
      (20.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (20.0, 36.61898147571877)
      (21.0, 36.61898147571877)
      (21.0, 49.73157509434624)
      (20.0, 49.73157509434624)
      (20.0, 36.61898147571877)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (21.0, 0.0)
      (22.0, 0.0)
      (22.0, 47.70970733207092)
      (21.0, 47.70970733207092)
      (21.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (22.0, 0.0)
      (23.0, 0.0)
      (23.0, 27.690850854873656)
      (22.0, 27.690850854873656)
      (22.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (22.0, 27.690850854873656)
      (23.0, 27.690850854873656)
      (23.0, 30.49850052089886)
      (22.0, 30.49850052089886)
      (22.0, 27.690850854873656)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (22.0, 30.49850052089886)
      (23.0, 30.49850052089886)
      (23.0, 46.41874380555153)
      (22.0, 46.41874380555153)
      (22.0, 30.49850052089886)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (23.0, 0.0)
      (24.0, 0.0)
      (24.0, 29.440919082076665)
      (23.0, 29.440919082076665)
      (23.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (23.0, 29.440919082076665)
      (24.0, 29.440919082076665)
      (24.0, 32.15981687909626)
      (23.0, 32.15981687909626)
      (23.0, 29.440919082076665)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (23.0, 32.15981687909626)
      (24.0, 32.15981687909626)
      (24.0, 45.272410497723726)
      (23.0, 45.272410497723726)
      (23.0, 32.15981687909626)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (17.0, 90)
      (24.0, 90)
      (24.0, 100)
      (17.0, 100)
      (17.0, 90)
    };
    \node at (axis cs:0.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {685.7};
    \node at (axis cs:1.5, 22.245548281076893) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {644.5};
    \node at (axis cs:2.5, 10.152368732118179) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {615.1};
    \node at (axis cs:2.5, 32.145815298197704) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {615.8};
    \node at (axis cs:3.5, 9.908791176735402) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {645.9};
    \node at (axis cs:3.5, 25.48140403175354) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {658.7};
    \node at (axis cs:3.5, 37.70152251935001) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {2000};
    \node at (axis cs:4.5, 10.101605695750584) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {689.9};
    \node at (axis cs:4.5, 23.089947512652742) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {690.5};
    \node at (axis cs:4.5, 35.419716564269635) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {691.5};
    \node at (axis cs:5.5, 16.430045719669344) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {698.1};
    \node at (axis cs:5.5, 39.416388248652424) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {2000};
    \node at (axis cs:6.5, 25.00186501213981) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {733.0};
    \node at (axis cs:7.5, 24.856070396428947) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {734.1};
    \node at (axis cs:7.5, 56.26843760217163) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1300};
    \node at (axis cs:8.5, 6.015294076538563) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {551.9};
    \node at (axis cs:8.5, 17.69490136661601) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {810.3};
    \node at (axis cs:8.5, 40.352154220771546) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {907.1};
    \node at (axis cs:8.5, 63.90139067070193) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1200};
    \node at (axis cs:9.5, 7.0368386483273895) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {606.1};
    \node at (axis cs:9.5, 40.72403044616981) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {869.7};
    \node at (axis cs:10.5, 8.546876043649089) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {303.5};
    \node at (axis cs:10.5, 39.8180594578962) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {323.9};
    \node at (axis cs:11.5, 29.90156488807409) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {408.3};
    \node at (axis cs:12.5, 29.370465036553625) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {349.1};
    \node at (axis cs:13.5, 28.61695830566616) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {363.9};
    \node at (axis cs:14.5, 28.627183093227096) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {364.1};
    \node at (axis cs:15.5, 23.580730387509753) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {45.57};
    \node at (axis cs:15.5, 53.71775758433324) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1100};
    \node at (axis cs:16.5, 4.949920855718906) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:16.5, 22.1915735933364) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {74.55};
    \node at (axis cs:16.5, 40.62917141618428) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {97.42};
    \node at (axis cs:16.5, 52.92090329808286) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {98.62};
    \node at (axis cs:16.5, 65.62306604834589) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {367.5};
    \node at (axis cs:17.5, 37.997572729462505) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {97.15};
    \node at (axis cs:18.5, 32.47283356821492) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {109.9};
    \node at (axis cs:19.5, 20.66893868610491) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {486.0};
    \node at (axis cs:19.5, 47.89417418152355) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1500};
    \node at (axis cs:20.5, 18.309490737859385) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {482.0};
    \node at (axis cs:20.5, 43.175278285032505) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1500};
    \node at (axis cs:21.5, 23.85485366603546) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {510.7};
    \node at (axis cs:22.5, 13.845425427436828) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1000};
    \node at (axis cs:22.5, 29.09467568788626) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1000};
    \node at (axis cs:22.5, 38.45862216322519) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1000};
    \node at (axis cs:23.5, 14.720459541038332) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1000};
    \node at (axis cs:23.5, 30.800367980586465) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1000};
    \node at (axis cs:23.5, 38.71611368840999) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1100};
    \node at (axis cs:21.0, 85.0) [,
    color=white,
    rotate=0.0,
    font={\fontsize{8 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {Independent Volumes [MWh]};
    \node at (axis cs:21.0, 95.0) [,
    color=white,
    rotate=0.0,
    font={\fontsize{8 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {Dependent Volumes [MWh]};
  \end{axis}
  \begin{axis}[
    width = {\textwidth},
    height = {0.3\textheight},
    xlabel = {Hour},
    ylabel = {Price [Eur/MWh]},
    title = {Block orders},
    unbounded coords=jump,
    scaled x ticks = false,
    xmajorgrids = true,
    xmin = 0,
    xmax = 24,
    xtick align = inside,
    xtick = {0.0,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0,21.0,22.0,23.0,24.0},
    xticklabels = {$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$,$21$,$22$,$23$,$24$},
    xticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    x grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},
    axis x line* = left,
    x axis line style = {line width = 1,
      solid},
    scaled y ticks = false,
    ylabel style = {font = {\fontsize{10 pt}{14.3 pt}\selectfont}, rotate = 0.0},
    ymajorgrids = true,
    ytick align = inside,
    yticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    y grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},axis y line* = left,y axis line style = {line width = 1,
      solid},
    xshift = 0mm,
    title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},
    legend pos = {north west},
    legend style = {line width = 2, solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}]
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (18.0, 13.0)
      (24.0, 13.0)
      (24.0, 14.0)
      (18.0, 14.0)
      (18.0, 13.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (15.0, 0.5)
      (19.0, 0.5)
      (19.0, 1.5)
      (15.0, 1.5)
      (15.0, 0.5)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (10.0, 1.5)
      (22.0, 1.5)
      (22.0, 2.5)
      (10.0, 2.5)
      (10.0, 1.5)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (15.0, 2.5)
      (18.0, 2.5)
      (18.0, 3.5)
      (15.0, 3.5)
      (15.0, 2.5)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (7.0, 3.5)
      (10.0, 3.5)
      (10.0, 4.5)
      (7.0, 4.5)
      (7.0, 3.5)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (15.0, 4.5)
      (19.0, 4.5)
      (19.0, 5.5)
      (15.0, 5.5)
      (15.0, 4.5)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (21.0, 5.5)
      (24.0, 5.5)
      (24.0, 6.5)
      (21.0, 6.5)
      (21.0, 5.5)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (17.0, 6.5)
      (24.0, 6.5)
      (24.0, 7.5)
      (17.0, 7.5)
      (17.0, 6.5)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (5.0, 7.5)
      (9.0, 7.5)
      (9.0, 8.5)
      (5.0, 8.5)
      (5.0, 7.5)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (17.0, 8.5)
      (21.0, 8.5)
      (21.0, 9.5)
      (17.0, 9.5)
      (17.0, 8.5)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (16.0, 9.5)
      (20.0, 9.5)
      (20.0, 10.5)
      (16.0, 10.5)
      (16.0, 9.5)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (15.0, 10.5)
      (18.0, 10.5)
      (18.0, 11.5)
      (15.0, 11.5)
      (15.0, 10.5)
    };
    \node at (axis cs:15.5, 1) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {13.60};
    \node at (axis cs:18.5, 1) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {399.3};
    \node at (axis cs:10.5, 2) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {17.72};
    \node at (axis cs:21.5, 2) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {500.0};
    \node at (axis cs:15.5, 3) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {23.37};
    \node at (axis cs:17.5, 3) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {0.18};
    \node at (axis cs:7.5, 4) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {23.74};
    \node at (axis cs:9.5, 4) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {11.70};
    \node at (axis cs:15.5, 5) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {24.01};
    \node at (axis cs:18.5, 5) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {0.26};
    \node at (axis cs:21.5, 6) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {30.52};
    \node at (axis cs:23.5, 6) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {0.02};
    \node at (axis cs:17.5, 7) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {41.82};
    \node at (axis cs:23.5, 7) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {0.87};
    \node at (axis cs:5.5, 8) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {44.20};
    \node at (axis cs:8.5, 8) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {0.05};
    \node at (axis cs:17.5, 9) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {48.17};
    \node at (axis cs:20.5, 9) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {0.31};
    \node at (axis cs:16.5, 10) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {53.78};
    \node at (axis cs:19.5, 10) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {0.06};
    \node at (axis cs:15.5, 11) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {56.37};
    \node at (axis cs:17.5, 11) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {0.17};
    \node at (axis cs:19.4, 13.5) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {Price [EUR/MWh]};
    \node at (axis cs:22.6, 13.5) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{18.2 pt}\bfseries\sffamily}
    ] {Volume [MWh/h]};
  \end{axis}
\end{tikzpicture}

==> dayahead_confidence_intervals.tex <==
\begin{tikzpicture}[]
  \begin{axis}[
    width = {\textwidth},
    height = {0.4\textheight},
    xlabel = {Number of Samples $N$},
    ylabel = {Confidence interval [MEur]},
    title = {Day-ahead confidence intervals},
    unbounded coords=jump,
    scaled x ticks = false,
    xmajorgrids = true,
    xmin = -50,
    xtick = {0.0,500.0,1000.0,1500.0,2000.0},
    xticklabels = {$0$,$500$,$1000$,$1500$,$2000$},
    xtick align = inside,
    xticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    x grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},
    axis x line* = left,
    x axis line style = {line width = 1,
      solid},
    scaled y ticks = false,
    ylabel style = {font = {\fontsize{10 pt}{14.3 pt}\selectfont}, rotate = 0.0},
    ymajorgrids = true,
    ytick align = inside,
    yticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    y grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},axis y line* = left,y axis line style = {line width = 1,
      solid},
    xshift = 0mm,
    title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},
    legend pos = {south east},
    legend style = {line width = 2, solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}]
    \addplot+[draw=none, color = kth-blue,
    line width = 0,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    }] coordinates {
      (10.0, 5.7204498019063715)
      (100.0, 5.731231656548085)
      (1000.0, 5.737249943856671)
      (2000.0, 5.737140981226794)
    };
    \addlegendentry{VRP confidence intervals}
    \addplot+[draw=none, color = kth-red,
    line width = 0,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-red,
      line width = 1,
      rotate = 0,
      solid
    }] coordinates {
      (2000.0, 5.729554235)
    };
    \addlegendentry{EEV confidence intervals}
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (10.0, 5.701168201217919)
      (10.0, 5.739731402594825)
    };
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (100.0, 5.722225596706217)
      (100.0, 5.740237716389952)
    };
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (1000.0, 5.734234395853527)
      (1000.0, 5.740265491859815)
    };
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (2000.0, 5.7348487136523975)
      (2000.0, 5.739433248801191)
    };
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (2000.0, 5.72757388)
      (2000.0, 5.73153459)
    };
  \end{axis}
\end{tikzpicture}

==> maintenance_confidence_intervals.tex <==
\begin{tikzpicture}[]
  \begin{axis}[
    width = {\textwidth},
    height = {0.4\textheight},
    xlabel = {Number of Samples $N$},
    ylabel = {Confidence interval [KEur]},
    title = {Maintenance scheduling confidence intervals},
    unbounded coords=jump,
    scaled x ticks = false,
    xmajorgrids = true,
    xmin = -50,
    xtick = {0.0,100,500.0,1000.0},
    xticklabels = {$0$,$100$,$500$,$1000$},
    xtick align = inside,
    xticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    x grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},
    axis x line* = left,
    x axis line style = {line width = 1,
      solid},
    scaled y ticks = false,
    ylabel style = {font = {\fontsize{10 pt}{14.3 pt}\selectfont}, rotate = 0.0},
    ymajorgrids = true,
    ytick align = inside,
    yticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    y grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},axis y line* = left,y axis line style = {line width = 1,
      solid},
    xshift = 0mm,
    title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},
    legend pos = {north east},
    legend style = {line width = 2, solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}]
    \addplot+[draw=none, color = kth-blue,
    line width = 0,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    }] coordinates {
      (100.0, 564.36446)
      (500.0, 561.905815)
      (1000.0, 563.41468)
    };
    \addlegendentry{VRP confidence intervals}
    \addplot+[draw=none, color = kth-red,
    line width = 0,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-red,
      line width = 1,
      rotate = 0,
      solid
    }] coordinates {
      (1000.0, 551.770485)
    };
    \addlegendentry{EEV confidence interval}
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (100.0, 551.13346)
      (100.0, 577.59546)
    };
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (500.0, 558.63425)
      (500.0, 565.17738)
    };
    \addplot+ [color = kth-blue,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (1000.0, 562.98567)
      (1000.0, 563.84369)
    };
    \addplot+ [color = kth-red,
    line width = 1,
    solid,mark = -,
    mark size = 2.0,
    mark options = {
      color = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (1000.0, 550.42071)
      (1000.0, 553.12026)
    };
  \end{axis}
\end{tikzpicture}

==> maintenance_evp_strategy.tex <==
\begin{tikzpicture}[]
  \begin{axis}[
    width = {\textwidth},
    height = {0.3\textheight},
    xlabel = {},
    ylabel = {Price [Eur/MWh]},
    title = {Single orders},
    unbounded coords=jump,
    scaled x ticks = false,
    xmajorgrids = true,
    xmin = 0,
    xmax = 24,
    ymin = {-13.112593618627468},
    ymax = {102.22033269617995},
    xtick align = inside,
    xtick = {0.0,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0,21.0,22.0,23.0,24.0},
    xticklabels = {$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$,$21$,$22$,$23$,$24$},
    xticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    x grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},
    axis x line* = left,
    x axis line style = {line width = 1,
      solid},
    scaled y ticks = false,
    ylabel style = {yshift = -5pt, font = {\fontsize{10 pt}{14.3 pt}\selectfont}, rotate = 0.0},
    ymajorgrids = true,
    ytick align = inside,
    yticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    y grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},axis y line* = left,y axis line style = {line width = 1,
      solid},
    xshift = 0mm,
    yshift = {0.3\textheight},
    title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},
    legend pos = {north west},
    legend style = {line width = 2, solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}]
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (0.0, -14.298777702158802)
      (1.0, -14.298777702158802)
      (1.0, 0.0)
      (0.0, 0.0)
      (0.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (1.0, -14.298777702158802)
      (2.0, -14.298777702158802)
      (2.0, 0.0)
      (1.0, 0.0)
      (1.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (3.0, -14.298777702158802)
      (4.0, -14.298777702158802)
      (4.0, 0.0)
      (3.0, 0.0)
      (3.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (4.0, -14.298777702158802)
      (5.0, -14.298777702158802)
      (5.0, 0.0)
      (4.0, 0.0)
      (4.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (5.0, -14.298777702158802)
      (6.0, -14.298777702158802)
      (6.0, 0.0)
      (5.0, 0.0)
      (5.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (6.0, -14.298777702158802)
      (7.0, -14.298777702158802)
      (7.0, 0.0)
      (6.0, 0.0)
      (6.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (7.0, -14.298777702158802)
      (8.0, -14.298777702158802)
      (8.0, 0.0)
      (7.0, 0.0)
      (7.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (8.0, -14.298777702158802)
      (9.0, -14.298777702158802)
      (9.0, 0.0)
      (8.0, 0.0)
      (8.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (9.0, -14.298777702158802)
      (10.0, -14.298777702158802)
      (10.0, 0.0)
      (9.0, 0.0)
      (9.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (10.0, -14.298777702158802)
      (11.0, -14.298777702158802)
      (11.0, 0.0)
      (10.0, 0.0)
      (10.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (11.0, -14.298777702158802)
      (12.0, -14.298777702158802)
      (12.0, 0.0)
      (11.0, 0.0)
      (11.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (12.0, -14.298777702158802)
      (13.0, -14.298777702158802)
      (13.0, 0.0)
      (12.0, 0.0)
      (12.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (13.0, -14.298777702158802)
      (14.0, -14.298777702158802)
      (14.0, 0.0)
      (13.0, 0.0)
      (13.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (14.0, -14.298777702158802)
      (15.0, -14.298777702158802)
      (15.0, 0.0)
      (14.0, 0.0)
      (14.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (15.0, -14.298777702158802)
      (16.0, -14.298777702158802)
      (16.0, 0.0)
      (15.0, 0.0)
      (15.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (16.0, -14.298777702158802)
      (17.0, -14.298777702158802)
      (17.0, 0.0)
      (16.0, 0.0)
      (16.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (18.0, -14.298777702158802)
      (19.0, -14.298777702158802)
      (19.0, 0.0)
      (18.0, 0.0)
      (18.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (19.0, -14.298777702158802)
      (20.0, -14.298777702158802)
      (20.0, 0.0)
      (19.0, 0.0)
      (19.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (20.0, -14.298777702158802)
      (21.0, -14.298777702158802)
      (21.0, 0.0)
      (20.0, 0.0)
      (20.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (21.0, -14.298777702158802)
      (22.0, -14.298777702158802)
      (22.0, 0.0)
      (21.0, 0.0)
      (21.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (22.0, -14.298777702158802)
      (23.0, -14.298777702158802)
      (23.0, 0.0)
      (22.0, 0.0)
      (22.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (23.0, -14.298777702158802)
      (24.0, -14.298777702158802)
      (24.0, 0.0)
      (23.0, 0.0)
      (23.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (17.0, 80)
      (24.0, 80)
      (24.0, 90)
      (17.0, 90)
      (17.0, 80)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (0.0, 0.0)
      (1.0, 0.0)
      (1.0, 26.454528621673585)
      (0.0, 26.454528621673585)
      (0.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (0.0, 26.454528621673585)
      (1.0, 26.454528621673585)
      (1.0, 46.33957073882692)
      (0.0, 46.33957073882692)
      (0.0, 26.454528621673585)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (1.0, 0.0)
      (2.0, 0.0)
      (2.0, 25.999015907287596)
      (1.0, 25.999015907287596)
      (1.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (1.0, 25.999015907287596)
      (2.0, 25.999015907287596)
      (2.0, 45.97610227835858)
      (1.0, 45.97610227835858)
      (1.0, 25.999015907287596)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2.0, 0.0)
      (3.0, 0.0)
      (3.0, 25.628022993087768)
      (2.0, 25.628022993087768)
      (2.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2.0, 25.628022993087768)
      (3.0, 25.628022993087768)
      (3.0, 45.47467153842673)
      (2.0, 45.47467153842673)
      (2.0, 25.628022993087768)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (3.0, 0.0)
      (4.0, 0.0)
      (4.0, 28.556312987609857)
      (3.0, 28.556312987609857)
      (3.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (3.0, 28.556312987609857)
      (4.0, 28.556312987609857)
      (4.0, 45.83366751233183)
      (3.0, 45.83366751233183)
      (3.0, 28.556312987609857)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (4.0, 0.0)
      (5.0, 0.0)
      (5.0, 29.111444969903)
      (4.0, 29.111444969903)
      (4.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (4.0, 29.111444969903)
      (5.0, 29.111444969903)
      (5.0, 46.42157333692635)
      (4.0, 46.42157333692635)
      (4.0, 29.111444969903)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (5.0, 0.0)
      (6.0, 0.0)
      (6.0, 30.102645218077797)
      (5.0, 30.102645218077797)
      (5.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (5.0, 30.102645218077797)
      (6.0, 30.102645218077797)
      (6.0, 47.598687105370665)
      (5.0, 47.598687105370665)
      (5.0, 30.102645218077797)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (6.0, 0.0)
      (7.0, 0.0)
      (7.0, 28.450871245384217)
      (6.0, 28.450871245384217)
      (6.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (6.0, 28.450871245384217)
      (7.0, 28.450871245384217)
      (7.0, 51.78315439040725)
      (6.0, 51.78315439040725)
      (6.0, 28.450871245384217)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (7.0, 0.0)
      (8.0, 0.0)
      (8.0, 32.88392045783996)
      (7.0, 32.88392045783996)
      (7.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (7.0, 32.88392045783996)
      (8.0, 32.88392045783996)
      (8.0, 65.48759754558898)
      (7.0, 65.48759754558898)
      (7.0, 32.88392045783996)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (8.0, 0.0)
      (9.0, 0.0)
      (9.0, 35.40428360366821)
      (8.0, 35.40428360366821)
      (8.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (8.0, 35.40428360366821)
      (9.0, 35.40428360366821)
      (9.0, 74.15852349325041)
      (8.0, 74.15852349325041)
      (8.0, 35.40428360366821)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (9.0, 0.0)
      (10.0, 0.0)
      (10.0, 34.756728799819946)
      (9.0, 34.756728799819946)
      (9.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (9.0, 34.756728799819946)
      (10.0, 34.756728799819946)
      (10.0, 70.60435897172817)
      (9.0, 70.60435897172817)
      (9.0, 34.756728799819946)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (10.0, 0.0)
      (11.0, 0.0)
      (11.0, 33.70945800590515)
      (10.0, 33.70945800590515)
      (10.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (10.0, 33.70945800590515)
      (11.0, 33.70945800590515)
      (11.0, 64.78442087187007)
      (10.0, 64.78442087187007)
      (10.0, 33.70945800590515)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (11.0, 0.0)
      (12.0, 0.0)
      (12.0, 32.78440212631226)
      (11.0, 32.78440212631226)
      (11.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (11.0, 32.78440212631226)
      (12.0, 32.78440212631226)
      (12.0, 61.706004670491794)
      (11.0, 61.706004670491794)
      (11.0, 32.78440212631226)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (12.0, 0.0)
      (13.0, 0.0)
      (13.0, 32.284474506378174)
      (12.0, 32.284474506378174)
      (12.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (12.0, 32.284474506378174)
      (13.0, 32.284474506378174)
      (13.0, 60.68693440226748)
      (12.0, 60.68693440226748)
      (12.0, 32.284474506378174)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (13.0, 0.0)
      (14.0, 0.0)
      (14.0, 31.89378568458557)
      (13.0, 31.89378568458557)
      (13.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (13.0, 31.89378568458557)
      (14.0, 31.89378568458557)
      (14.0, 59.55796074885757)
      (13.0, 59.55796074885757)
      (13.0, 31.89378568458557)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (14.0, 0.0)
      (15.0, 0.0)
      (15.0, 31.81470869445801)
      (14.0, 31.81470869445801)
      (14.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (14.0, 31.81470869445801)
      (15.0, 31.81470869445801)
      (15.0, 59.921089365066706)
      (14.0, 59.921089365066706)
      (14.0, 31.81470869445801)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (15.0, 0.0)
      (16.0, 0.0)
      (16.0, 32.46690121746063)
      (15.0, 32.46690121746063)
      (15.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (15.0, 32.46690121746063)
      (16.0, 32.46690121746063)
      (16.0, 63.13205644745099)
      (15.0, 63.13205644745099)
      (15.0, 32.46690121746063)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (16.0, 0.0)
      (17.0, 0.0)
      (17.0, 48.17199633004927)
      (16.0, 48.17199633004927)
      (16.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (16.0, 48.17199633004927)
      (17.0, 48.17199633004927)
      (17.0, 75.43640349805293)
      (16.0, 75.43640349805293)
      (16.0, 48.17199633004927)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (17.0, 0.0)
      (18.0, 0.0)
      (18.0, 23.286968313389906)
      (17.0, 23.286968313389906)
      (17.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (17.0, 23.286968313389906)
      (18.0, 23.286968313389906)
      (18.0, 37.58574601554871)
      (17.0, 37.58574601554871)
      (17.0, 23.286968313389906)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (17.0, 37.58574601554871)
      (18.0, 37.58574601554871)
      (18.0, 80.48207912202511)
      (17.0, 80.48207912202511)
      (17.0, 37.58574601554871)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (18.0, 0.0)
      (19.0, 0.0)
      (19.0, 35.18487405967712)
      (18.0, 35.18487405967712)
      (18.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (18.0, 35.18487405967712)
      (19.0, 35.18487405967712)
      (19.0, 68.04788266778002)
      (18.0, 68.04788266778002)
      (18.0, 35.18487405967712)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (19.0, 0.0)
      (20.0, 0.0)
      (20.0, 31.96368113899231)
      (19.0, 31.96368113899231)
      (19.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (19.0, 31.96368113899231)
      (20.0, 31.96368113899231)
      (20.0, 56.95050131722712)
      (19.0, 56.95050131722712)
      (19.0, 31.96368113899231)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (20.0, 0.0)
      (21.0, 0.0)
      (21.0, 29.962088035583495)
      (20.0, 29.962088035583495)
      (20.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (20.0, 29.962088035583495)
      (21.0, 29.962088035583495)
      (21.0, 51.55445568559523)
      (20.0, 51.55445568559523)
      (20.0, 29.962088035583495)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (21.0, 0.0)
      (22.0, 0.0)
      (22.0, 28.77162281513214)
      (21.0, 28.77162281513214)
      (21.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (21.0, 28.77162281513214)
      (22.0, 28.77162281513214)
      (22.0, 49.32015411317227)
      (21.0, 49.32015411317227)
      (21.0, 28.77162281513214)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (22.0, 0.0)
      (23.0, 0.0)
      (23.0, 27.807249476909636)
      (22.0, 27.807249476909636)
      (22.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (22.0, 27.807249476909636)
      (23.0, 27.807249476909636)
      (23.0, 48.032840452621016)
      (22.0, 48.032840452621016)
      (22.0, 27.807249476909636)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (23.0, 0.0)
      (24.0, 0.0)
      (24.0, 26.83629267024994)
      (23.0, 26.83629267024994)
      (23.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (17.0, 90)
      (24.0, 90)
      (24.0, 100)
      (17.0, 100)
      (17.0, 90)
    };
    \node at (axis cs:0.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {684.3};
    \node at (axis cs:0.5, 13.227264310836793) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:0.5, 36.397049680250255) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1300};
    \node at (axis cs:1.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {36.00};
    \node at (axis cs:1.5, 12.999507953643798) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:1.5, 35.98755909282309) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {2000};
    \node at (axis cs:2.5, 12.814011496543884) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:2.5, 35.55134726575725) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {2000};
    \node at (axis cs:3.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {35.81};
    \node at (axis cs:3.5, 14.278156493804929) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:3.5, 37.19499024997084) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {2000};
    \node at (axis cs:4.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {449.5};
    \node at (axis cs:4.5, 14.5557224849515) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:4.5, 37.766509153414674) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1600};
    \node at (axis cs:5.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {592.5};
    \node at (axis cs:5.5, 15.051322609038898) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:5.5, 38.850666161724234) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1400};
    \node at (axis cs:6.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {630.9};
    \node at (axis cs:6.5, 14.225435622692109) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:6.5, 40.117012817895734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1400};
    \node at (axis cs:7.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {665.9};
    \node at (axis cs:7.5, 16.44196022891998) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:7.5, 49.18575900171447) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1400};
    \node at (axis cs:8.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {851.1};
    \node at (axis cs:8.5, 17.702141801834106) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:8.5, 54.78140354845931) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1200};
    \node at (axis cs:9.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {885.1};
    \node at (axis cs:9.5, 17.378364399909973) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:9.5, 52.68054388577406) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1100};
    \node at (axis cs:10.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {805.8};
    \node at (axis cs:10.5, 16.854729002952574) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:10.5, 49.24693943888761) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1200};
    \node at (axis cs:11.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {925.7};
    \node at (axis cs:11.5, 16.39220106315613) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:11.5, 47.245203398402026) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1100};
    \node at (axis cs:12.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {852.3};
    \node at (axis cs:12.5, 16.142237253189087) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:12.5, 46.48570445432283) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1200};
    \node at (axis cs:13.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {857.1};
    \node at (axis cs:13.5, 15.946892842292785) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:13.5, 45.72587321672157) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1200};
    \node at (axis cs:14.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {859.2};
    \node at (axis cs:14.5, 15.907354347229004) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:14.5, 45.867899029762356) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1200};
    \node at (axis cs:15.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {894.8};
    \node at (axis cs:15.5, 16.233450608730315) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:15.5, 47.79947883245581) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1100};
    \node at (axis cs:16.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {999.3};
    \node at (axis cs:16.5, 24.085998165024634) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:16.5, 61.8041999140511) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1000};
    \node at (axis cs:17.5, 11.643484156694953) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:17.5, 30.436357164469307) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {973.2};
    \node at (axis cs:17.5, 59.03391256878691) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {2000};
    \node at (axis cs:18.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1000};
    \node at (axis cs:18.5, 17.59243702983856) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:18.5, 51.61637836372857) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1000};
    \node at (axis cs:19.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {986.7};
    \node at (axis cs:19.5, 15.981840569496155) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:19.5, 44.45709122810972) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1000};
    \node at (axis cs:20.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {986.7};
    \node at (axis cs:20.5, 14.981044017791747) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:20.5, 40.75827186058936) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1000};
    \node at (axis cs:21.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1000};
    \node at (axis cs:21.5, 14.38581140756607) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:21.5, 39.045888464152206) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1000};
    \node at (axis cs:22.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1000};
    \node at (axis cs:22.5, 13.903624738454818) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:22.5, 37.920044964765324) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1000};
    \node at (axis cs:23.5, -7.149388851079401) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1000};
    \node at (axis cs:23.5, 13.41814633512497) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:23.5, 36.87570051495497) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1000};
    \node at (axis cs:21.0, 85.0) [,
    color=white,
    rotate=0.0,
    font={\fontsize{8 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {Independent Volumes [MWh]};
    \node at (axis cs:21.0, 95.0) [,
    color=white,
    rotate=0.0,
    font={\fontsize{8 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {Dependent Volumes [MWh]};
  \end{axis}
  \begin{axis}[
    width = {\textwidth},
    height = {0.3\textheight},
    xlabel = {Hour},
    ylabel = {},
    title = {Maintenance schedule},
    unbounded coords=jump,
    scaled x ticks = false,
    xmajorgrids = true,
    xmin = 0,
    xmax = 24,
    xtick align = inside,
    xtick = {0.0,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0,21.0,22.0,23.0,24.0},
    xticklabels = {$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$,$21$,$22$,$23$,$24$},
    xticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    x grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},
    axis x line* = left,
    x axis line style = {line width = 1,
      solid},
    scaled y ticks = false,
    ylabel style = {font = {\fontsize{10 pt}{14.3 pt}\selectfont}, rotate = 0.0},
    ymajorgrids = true,
    ytick align = inside,
    ytick = {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
    yticklabels = {Rebnis,Sadva,Bergnas,Slagnas,Bastusel,Grytfors,Gallejaur,Vargfors,Rengard,Batfors,Finnfors,Granfors,Krangfors,Selsfors,Kvistforsen},
    yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    y grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},axis y line* = left,y axis line style = {line width = 1,
      solid},
    xshift = 0mm,
    title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},
    legend pos = {north west},
    legend style = {line width = 2, solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}]
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,1)
      (3,1)
      (4,1)
      (5,1)
      (6,1)
      (7,1)
      (8,1)
      (9,1)
      (10,1)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,2)
      (3,2)
      (4,2)
      (5,2)
      (6,2)
      (7,2)
      (8,2)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,3)
      (3,3)
      (4,3)
      (5,3)
      (6,3)
      (7,3)
      (8,3)
      (9,3)
      (10,3)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,4)
      (3,4)
      (4,4)
      (5,4)
      (6,4)
      (7,4)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,5)
      (3,5)
      (4,5)
      (5,5)
      (6,5)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,6)
      (3,6)
      (4,6)
      (5,6)
      (6,6)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,7)
      (3,7)
      (4,7)
      (5,7)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,8)
      (3,8)
      (4,8)
      (5,8)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (3,9)
      (4,9)
      (5,9)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,10)
      (3,10)
      (4,10)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,11)
      (3,11)
      (4,11)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,12)
      (3,12)
      (4,12)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,13)
      (3,13)
      (4,13)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (1,14)
      (2,14)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (1,15)
      (2,15)
    };
  \end{axis}
\end{tikzpicture}

==> maintenance_strategy.tex <==
\begin{tikzpicture}[]
  \begin{axis}[
    width = {\textwidth},
    height = {0.3\textheight},
    xlabel = {},
    ylabel = {Price [Eur/MWh]},
    title = {Single orders},
    unbounded coords=jump,
    scaled x ticks = false,
    xmajorgrids = true,
    xmin = 0,
    xmax = 24,
    ymin = {-13.112593618627468},
    ymax = {102.22033269617995},
    xtick align = inside,
    xtick = {0.0,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0,21.0,22.0,23.0,24.0},
    xticklabels = {$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$,$21$,$22$,$23$,$24$},
    xticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    x grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},
    axis x line* = left,
    x axis line style = {line width = 1,
      solid},
    scaled y ticks = false,
    ylabel style = {yshift = -5pt, font = {\fontsize{10 pt}{14.3 pt}\selectfont}, rotate = 0.0},
    ymajorgrids = true,
    ytick align = inside,
    yticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    y grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},axis y line* = left,y axis line style = {line width = 1,
      solid},
    xshift = 0mm,
    yshift = {0.3\textheight},
    title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},
    legend pos = {north west},
    legend style = {line width = 2, solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}]
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (0.0, -14.298777702158802)
      (1.0, -14.298777702158802)
      (1.0, 0.0)
      (0.0, 0.0)
      (0.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (1.0, -14.298777702158802)
      (2.0, -14.298777702158802)
      (2.0, 0.0)
      (1.0, 0.0)
      (1.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (2.0, -14.298777702158802)
      (3.0, -14.298777702158802)
      (3.0, 0.0)
      (2.0, 0.0)
      (2.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (3.0, -14.298777702158802)
      (4.0, -14.298777702158802)
      (4.0, 0.0)
      (3.0, 0.0)
      (3.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (4.0, -14.298777702158802)
      (5.0, -14.298777702158802)
      (5.0, 0.0)
      (4.0, 0.0)
      (4.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (5.0, -14.298777702158802)
      (6.0, -14.298777702158802)
      (6.0, 0.0)
      (5.0, 0.0)
      (5.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (6.0, -14.298777702158802)
      (7.0, -14.298777702158802)
      (7.0, 0.0)
      (6.0, 0.0)
      (6.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (7.0, -14.298777702158802)
      (8.0, -14.298777702158802)
      (8.0, 0.0)
      (7.0, 0.0)
      (7.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (8.0, -14.298777702158802)
      (9.0, -14.298777702158802)
      (9.0, 0.0)
      (8.0, 0.0)
      (8.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (9.0, -14.298777702158802)
      (10.0, -14.298777702158802)
      (10.0, 0.0)
      (9.0, 0.0)
      (9.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (10.0, -14.298777702158802)
      (11.0, -14.298777702158802)
      (11.0, 0.0)
      (10.0, 0.0)
      (10.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (11.0, -14.298777702158802)
      (12.0, -14.298777702158802)
      (12.0, 0.0)
      (11.0, 0.0)
      (11.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (12.0, -14.298777702158802)
      (13.0, -14.298777702158802)
      (13.0, 0.0)
      (12.0, 0.0)
      (12.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (13.0, -14.298777702158802)
      (14.0, -14.298777702158802)
      (14.0, 0.0)
      (13.0, 0.0)
      (13.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (14.0, -14.298777702158802)
      (15.0, -14.298777702158802)
      (15.0, 0.0)
      (14.0, 0.0)
      (14.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (15.0, -14.298777702158802)
      (16.0, -14.298777702158802)
      (16.0, 0.0)
      (15.0, 0.0)
      (15.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (16.0, -14.298777702158802)
      (17.0, -14.298777702158802)
      (17.0, 0.0)
      (16.0, 0.0)
      (16.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (17.0, -14.298777702158802)
      (18.0, -14.298777702158802)
      (18.0, 0.0)
      (17.0, 0.0)
      (17.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (18.0, -14.298777702158802)
      (19.0, -14.298777702158802)
      (19.0, 0.0)
      (18.0, 0.0)
      (18.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (19.0, -14.298777702158802)
      (20.0, -14.298777702158802)
      (20.0, 0.0)
      (19.0, 0.0)
      (19.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (20.0, -14.298777702158802)
      (21.0, -14.298777702158802)
      (21.0, 0.0)
      (20.0, 0.0)
      (20.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (21.0, -14.298777702158802)
      (22.0, -14.298777702158802)
      (22.0, 0.0)
      (21.0, 0.0)
      (21.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (22.0, -14.298777702158802)
      (23.0, -14.298777702158802)
      (23.0, 0.0)
      (22.0, 0.0)
      (22.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (23.0, -14.298777702158802)
      (24.0, -14.298777702158802)
      (24.0, 0.0)
      (23.0, 0.0)
      (23.0, -14.298777702158802)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-darkgray, forget plot]coordinates {
      (17.0, 80)
      (24.0, 80)
      (24.0, 90)
      (17.0, 90)
      (17.0, 80)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (0.0, 0.0)
      (1.0, 0.0)
      (1.0, 26.454528621673585)
      (0.0, 26.454528621673585)
      (0.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (0.0, 26.454528621673585)
      (1.0, 26.454528621673585)
      (1.0, 32.04079303666812)
      (0.0, 32.04079303666812)
      (0.0, 26.454528621673585)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (0.0, 32.04079303666812)
      (1.0, 32.04079303666812)
      (1.0, 46.33957073882692)
      (0.0, 46.33957073882692)
      (0.0, 32.04079303666812)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (1.0, 0.0)
      (2.0, 0.0)
      (2.0, 20.32070723837541)
      (1.0, 20.32070723837541)
      (1.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (1.0, 20.32070723837541)
      (2.0, 20.32070723837541)
      (2.0, 23.159861572831502)
      (1.0, 23.159861572831502)
      (1.0, 20.32070723837541)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (1.0, 23.159861572831502)
      (2.0, 23.159861572831502)
      (2.0, 25.999015907287596)
      (1.0, 25.999015907287596)
      (1.0, 23.159861572831502)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (1.0, 25.999015907287596)
      (2.0, 25.999015907287596)
      (2.0, 45.97610227835858)
      (1.0, 45.97610227835858)
      (1.0, 25.999015907287596)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2.0, 0.0)
      (3.0, 0.0)
      (3.0, 20.080152149907605)
      (2.0, 20.080152149907605)
      (2.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2.0, 20.080152149907605)
      (3.0, 20.080152149907605)
      (3.0, 45.47467153842673)
      (2.0, 45.47467153842673)
      (2.0, 20.080152149907605)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (3.0, 0.0)
      (4.0, 0.0)
      (4.0, 22.599159342483524)
      (3.0, 22.599159342483524)
      (3.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (3.0, 22.599159342483524)
      (4.0, 22.599159342483524)
      (4.0, 25.57773616504669)
      (3.0, 25.57773616504669)
      (3.0, 22.599159342483524)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (3.0, 25.57773616504669)
      (4.0, 25.57773616504669)
      (4.0, 45.83366751233183)
      (3.0, 45.83366751233183)
      (3.0, 25.57773616504669)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (4.0, 0.0)
      (5.0, 0.0)
      (5.0, 20.07739297530936)
      (4.0, 20.07739297530936)
      (4.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (4.0, 20.07739297530936)
      (5.0, 20.07739297530936)
      (5.0, 46.42157333692635)
      (4.0, 46.42157333692635)
      (4.0, 20.07739297530936)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (5.0, 0.0)
      (6.0, 0.0)
      (6.0, 30.102645218077797)
      (5.0, 30.102645218077797)
      (5.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (5.0, 30.102645218077797)
      (6.0, 30.102645218077797)
      (6.0, 33.29990940321186)
      (5.0, 33.29990940321186)
      (5.0, 30.102645218077797)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (5.0, 33.29990940321186)
      (6.0, 33.29990940321186)
      (6.0, 47.598687105370665)
      (5.0, 47.598687105370665)
      (5.0, 33.29990940321186)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (6.0, 0.0)
      (7.0, 0.0)
      (7.0, 19.41736580251999)
      (6.0, 19.41736580251999)
      (6.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (6.0, 19.41736580251999)
      (7.0, 19.41736580251999)
      (7.0, 23.9341185239521)
      (6.0, 23.9341185239521)
      (6.0, 19.41736580251999)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (6.0, 23.9341185239521)
      (7.0, 23.9341185239521)
      (7.0, 37.484376688248446)
      (6.0, 37.484376688248446)
      (6.0, 23.9341185239521)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (6.0, 37.484376688248446)
      (7.0, 37.484376688248446)
      (7.0, 51.78315439040725)
      (6.0, 51.78315439040725)
      (6.0, 37.484376688248446)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (7.0, 0.0)
      (8.0, 0.0)
      (8.0, 14.579021072249752)
      (7.0, 14.579021072249752)
      (7.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (7.0, 14.579021072249752)
      (8.0, 14.579021072249752)
      (8.0, 23.731470765044858)
      (7.0, 23.731470765044858)
      (7.0, 14.579021072249752)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (7.0, 23.731470765044858)
      (8.0, 23.731470765044858)
      (8.0, 51.188819843430174)
      (7.0, 51.188819843430174)
      (7.0, 23.731470765044858)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (7.0, 51.188819843430174)
      (8.0, 51.188819843430174)
      (8.0, 65.48759754558898)
      (7.0, 65.48759754558898)
      (7.0, 51.188819843430174)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (8.0, 0.0)
      (9.0, 0.0)
      (9.0, 10.948821416244815)
      (8.0, 10.948821416244815)
      (8.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (8.0, 10.948821416244815)
      (9.0, 10.948821416244815)
      (9.0, 23.176552509956515)
      (8.0, 23.176552509956515)
      (8.0, 10.948821416244815)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (8.0, 23.176552509956515)
      (9.0, 23.176552509956515)
      (9.0, 59.85974579109161)
      (8.0, 59.85974579109161)
      (8.0, 23.176552509956515)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (8.0, 59.85974579109161)
      (9.0, 59.85974579109161)
      (9.0, 74.15852349325041)
      (8.0, 74.15852349325041)
      (8.0, 59.85974579109161)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (9.0, 0.0)
      (10.0, 0.0)
      (10.0, 13.207876330070523)
      (9.0, 13.207876330070523)
      (9.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (9.0, 13.207876330070523)
      (10.0, 13.207876330070523)
      (10.0, 56.30558126956937)
      (9.0, 56.30558126956937)
      (9.0, 13.207876330070523)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (9.0, 56.30558126956937)
      (10.0, 56.30558126956937)
      (10.0, 70.60435897172817)
      (9.0, 70.60435897172817)
      (9.0, 56.30558126956937)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (10.0, 0.0)
      (11.0, 0.0)
      (11.0, 16.93327284209903)
      (10.0, 16.93327284209903)
      (10.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (10.0, 16.93327284209903)
      (11.0, 16.93327284209903)
      (11.0, 64.78442087187007)
      (10.0, 64.78442087187007)
      (10.0, 16.93327284209903)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (11.0, 0.0)
      (12.0, 0.0)
      (12.0, 61.706004670491794)
      (11.0, 61.706004670491794)
      (11.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (12.0, 0.0)
      (13.0, 0.0)
      (13.0, 60.68693440226748)
      (12.0, 60.68693440226748)
      (12.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (13.0, 0.0)
      (14.0, 0.0)
      (14.0, 59.55796074885757)
      (13.0, 59.55796074885757)
      (13.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (14.0, 0.0)
      (15.0, 0.0)
      (15.0, 59.921089365066706)
      (14.0, 59.921089365066706)
      (14.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (15.0, 0.0)
      (16.0, 0.0)
      (16.0, 48.83327874529219)
      (15.0, 48.83327874529219)
      (15.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (15.0, 48.83327874529219)
      (16.0, 48.83327874529219)
      (16.0, 63.13205644745099)
      (15.0, 63.13205644745099)
      (15.0, 48.83327874529219)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (16.0, 0.0)
      (17.0, 0.0)
      (17.0, 9.275107932514686)
      (16.0, 9.275107932514686)
      (16.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (16.0, 9.275107932514686)
      (17.0, 9.275107932514686)
      (17.0, 35.206366864204405)
      (16.0, 35.206366864204405)
      (16.0, 9.275107932514686)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (16.0, 35.206366864204405)
      (17.0, 35.206366864204405)
      (17.0, 48.17199633004927)
      (16.0, 48.17199633004927)
      (16.0, 35.206366864204405)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (16.0, 48.17199633004927)
      (17.0, 48.17199633004927)
      (17.0, 75.43640349805293)
      (16.0, 75.43640349805293)
      (16.0, 48.17199633004927)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (17.0, 0.0)
      (18.0, 0.0)
      (18.0, 8.988190611231108)
      (17.0, 8.988190611231108)
      (17.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (17.0, 8.988190611231108)
      (18.0, 8.988190611231108)
      (18.0, 37.58574601554871)
      (17.0, 37.58574601554871)
      (17.0, 8.988190611231108)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (17.0, 37.58574601554871)
      (18.0, 37.58574601554871)
      (18.0, 66.18330141986631)
      (17.0, 66.18330141986631)
      (17.0, 37.58574601554871)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (17.0, 66.18330141986631)
      (18.0, 66.18330141986631)
      (18.0, 80.48207912202511)
      (17.0, 80.48207912202511)
      (17.0, 66.18330141986631)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (18.0, 0.0)
      (19.0, 0.0)
      (19.0, 53.749104965621214)
      (18.0, 53.749104965621214)
      (18.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (18.0, 53.749104965621214)
      (19.0, 53.749104965621214)
      (19.0, 68.04788266778002)
      (18.0, 68.04788266778002)
      (18.0, 53.749104965621214)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (19.0, 0.0)
      (20.0, 0.0)
      (20.0, 42.65172361506832)
      (19.0, 42.65172361506832)
      (19.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (19.0, 42.65172361506832)
      (20.0, 42.65172361506832)
      (20.0, 56.95050131722712)
      (19.0, 56.95050131722712)
      (19.0, 42.65172361506832)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (20.0, 0.0)
      (21.0, 0.0)
      (21.0, 37.25567798343643)
      (20.0, 37.25567798343643)
      (20.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (20.0, 37.25567798343643)
      (21.0, 37.25567798343643)
      (21.0, 51.55445568559523)
      (20.0, 51.55445568559523)
      (20.0, 37.25567798343643)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (21.0, 0.0)
      (22.0, 0.0)
      (22.0, 31.896499613072805)
      (21.0, 31.896499613072805)
      (21.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (21.0, 31.896499613072805)
      (22.0, 31.896499613072805)
      (22.0, 35.02137641101347)
      (21.0, 35.02137641101347)
      (21.0, 31.896499613072805)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blu,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (21.0, 35.02137641101347)
      (22.0, 35.02137641101347)
      (22.0, 49.32015411317227)
      (21.0, 49.32015411317227)
      (21.0, 35.02137641101347)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (22.0, 0.0)
      (23.0, 0.0)
      (23.0, 21.880436203357057)
      (22.0, 21.880436203357057)
      (22.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (22.0, 21.880436203357057)
      (23.0, 21.880436203357057)
      (23.0, 33.734062750462215)
      (22.0, 33.734062750462215)
      (22.0, 21.880436203357057)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (22.0, 33.734062750462215)
      (23.0, 33.734062750462215)
      (23.0, 48.032840452621016)
      (22.0, 48.032840452621016)
      (22.0, 33.734062750462215)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (23.0, 0.0)
      (24.0, 0.0)
      (24.0, 46.91510835966)
      (23.0, 46.91510835966)
      (23.0, 0.0)
    };
    \addplot+ [line width = 1,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (17.0, 90)
      (24.0, 90)
      (24.0, 100)
      (17.0, 100)
      (17.0, 90)
    };
    \node at (axis cs:0.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {153.87};
    \node at (axis cs:1.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {13.53};
    \node at (axis cs:2.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1.52};
    \node at (axis cs:3.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {26.27};
    \node at (axis cs:4.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {154.03};
    \node at (axis cs:5.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {380.84};
    \node at (axis cs:6.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {76.98};
    \node at (axis cs:7.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {142.11};
    \node at (axis cs:8.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {404.31};
    \node at (axis cs:9.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {427.33};
    \node at (axis cs:10.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {159.16};
    \node at (axis cs:11.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {606.27};
    \node at (axis cs:12.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {743.98};
    \node at (axis cs:13.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {6.74};
    \node at (axis cs:14.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {738.37};
    \node at (axis cs:15.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {768.02};
    \node at (axis cs:16.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {556.78};
    \node at (axis cs:17.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {761.58};
    \node at (axis cs:18.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {584.31};
    \node at (axis cs:19.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {444.62};
    \node at (axis cs:20.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {219.12};
    \node at (axis cs:21.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {525.57};
    \node at (axis cs:22.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {709.25};
    \node at (axis cs:23.5, -6.556296809313734) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {675.74};
    \node at (axis cs:0.5, 13.227264310836793) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {512.5};
    \node at (axis cs:0.5, 29.247660829170854) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {521.4};
    \node at (axis cs:0.5, 39.19018188774752) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1000};
    \node at (axis cs:1.5, 10.160353619187704) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {4.82};
    \node at (axis cs:1.5, 21.740284405603454) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {10.87};
    \node at (axis cs:1.5, 24.57943874005955) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {20.20};
    \node at (axis cs:1.5, 35.98755909282309) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {22.01};
    \node at (axis cs:2.5, 10.040076074953802) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {0.0};
    \node at (axis cs:2.5, 32.77741184416717) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1.52};
    \node at (axis cs:3.5, 11.299579671241762) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {35.41};
    \node at (axis cs:3.5, 24.08844775376511) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {37.96};
    \node at (axis cs:3.5, 35.70570183868926) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {40.03};
    \node at (axis cs:4.5, 10.03869648765468) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {280.5};
    \node at (axis cs:4.5, 33.249483156117854) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {292.6};
    \node at (axis cs:5.5, 15.051322609038898) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {203.8};
    \node at (axis cs:5.5, 31.70127731064483) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {208.3};
    \node at (axis cs:5.5, 40.449298254291264) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {227.2};
    \node at (axis cs:6.5, 9.708682901259994) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {536.4};
    \node at (axis cs:6.5, 21.675742163236045) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {553.0};
    \node at (axis cs:6.5, 30.709247606100273) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {558.3};
    \node at (axis cs:6.5, 44.63376553932785) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {667.9};
    \node at (axis cs:7.5, 7.289510536124876) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {515.1};
    \node at (axis cs:7.5, 19.155245918647303) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {530.4};
    \node at (axis cs:7.5, 37.460145304237514) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {540.6};
    \node at (axis cs:7.5, 58.338208694509575) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {962.7};
    \node at (axis cs:8.5, 5.474410708122408) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {198.5};
    \node at (axis cs:8.5, 17.062686963100667) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {295.3};
    \node at (axis cs:8.5, 41.51814915052407) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {430.7};
    \node at (axis cs:8.5, 67.009134642171) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1100};
    \node at (axis cs:9.5, 6.603938165035261) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {262.5};
    \node at (axis cs:9.5, 34.756728799819946) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {450.5};
    \node at (axis cs:9.5, 63.454970120648774) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1600};
    \node at (axis cs:10.5, 8.466636421049515) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {623.5};
    \node at (axis cs:10.5, 40.85884685698455) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {678.4};
    \node at (axis cs:11.5, 30.853002335245897) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {287.4};
    \node at (axis cs:12.5, 30.34346720113374) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {109.8};
    \node at (axis cs:13.5, 29.778980374428784) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {856.2};
    \node at (axis cs:14.5, 29.960544682533353) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {121.1};
    \node at (axis cs:15.5, 24.416639372646095) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {165.0};
    \node at (axis cs:15.5, 55.98266759637159) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1200};
    \node at (axis cs:16.5, 4.637553966257343) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {397.5};
    \node at (axis cs:16.5, 22.240737398359546) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {421.7};
    \node at (axis cs:16.5, 41.68918159712683) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {431.6};
    \node at (axis cs:16.5, 61.8041999140511) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {449.9};
    \node at (axis cs:17.5, 4.494095305615554) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {215.1};
    \node at (axis cs:17.5, 23.286968313389906) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {238.4};
    \node at (axis cs:17.5, 51.88452371770751) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {240.8};
    \node at (axis cs:17.5, 73.3326902709457) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {268.8};
    \node at (axis cs:18.5, 26.874552482810607) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {426.6};
    \node at (axis cs:18.5, 60.898493816700615) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {951.6};
    \node at (axis cs:19.5, 21.32586180753416) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {567.7};
    \node at (axis cs:19.5, 49.80111246614772) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1100};
    \node at (axis cs:20.5, 18.627838991718214) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {769.1};
    \node at (axis cs:20.5, 44.40506683451583) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {1100};
    \node at (axis cs:21.5, 15.948249806536403) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {484.4};
    \node at (axis cs:21.5, 33.458938012043134) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {486.0};
    \node at (axis cs:21.5, 42.17076526209287) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {635.7};
    \node at (axis cs:22.5, 10.940218101678528) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {286.7};
    \node at (axis cs:22.5, 27.807249476909636) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {297.1};
    \node at (axis cs:22.5, 40.883451601541616) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {306.2};
    \node at (axis cs:23.5, 23.45755417983) [,
    color=white,
    rotate=0.0,
    font={\fontsize{6 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {338.7};
    \node at (axis cs:21.0, 85.0) [,
    color=white,
    rotate=0.0,
    font={\fontsize{8 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {Independent Volumes [MWh]};
    \node at (axis cs:21.0, 95.0) [,
    color=white,
    rotate=0.0,
    font={\fontsize{8 pt}{15.600000000000001 pt}\bfseries\sffamily}
    ] {Dependent Volumes [MWh]};
  \end{axis}
  \begin{axis}[
    width = {\textwidth},
    height = {0.3\textheight},
    xlabel = {Hour},
    ylabel = {},
    title = {Maintenance schedule},
    unbounded coords=jump,
    scaled x ticks = false,
    xmajorgrids = true,
    xmin = 0,
    xmax = 24,
    xtick align = inside,
    xtick = {0.0,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0,16.0,17.0,18.0,19.0,20.0,21.0,22.0,23.0,24.0},
    xticklabels = {$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$,$13$,$14$,$15$,$16$,$17$,$18$,$19$,$20$,$21$,$22$,$23$,$24$},
    xticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    x grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},
    axis x line* = left,
    x axis line style = {line width = 1,
      solid},
    scaled y ticks = false,
    ylabel style = {font = {\fontsize{10 pt}{14.3 pt}\selectfont}, rotate = 0.0},
    ymajorgrids = true,
    ytick align = inside,
    ytick = {1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
    yticklabels = {Rebnis,Sadva,Bergnas,Slagnas,Bastusel,Grytfors,Gallejaur,Vargfors,Rengard,Batfors,Finnfors,Granfors,Krangfors,Selsfors,Kvistforsen},
    yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    y grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},axis y line* = left,y axis line style = {line width = 1,
      solid},
    xshift = 0mm,
    title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},
    legend pos = {north west},
    legend style = {line width = 2, solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}]
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,1)
      (3,1)
      (4,1)
      (5,1)
      (6,1)
      (7,1)
      (8,1)
      (9,1)
      (10,1)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,2)
      (3,2)
      (4,2)
      (5,2)
      (6,2)
      (7,2)
      (8,2)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,3)
      (3,3)
      (4,3)
      (5,3)
      (6,3)
      (7,3)
      (8,3)
      (9,3)
      (10,3)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,4)
      (3,4)
      (4,4)
      (5,4)
      (6,4)
      (7,4)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,5)
      (3,5)
      (4,5)
      (5,5)
      (6,5)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,6)
      (3,6)
      (4,6)
      (5,6)
      (6,6)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,7)
      (3,7)
      (4,7)
      (5,7)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,8)
      (3,8)
      (4,8)
      (5,8)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (3,9)
      (4,9)
      (5,9)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,10)
      (3,10)
      (4,10)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (2,11)
      (3,11)
      (4,11)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (4,12)
      (5,12)
      (6,12)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (7,13)
      (8,13)
      (9,13)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (11,14)
      (12,14)
    };
    \addplot+ [line width = 2,
    solid,mark = none,
    color = black,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 2,
      rotate = 0,
      solid
    },fill = kth-blue, forget plot]coordinates {
      (14,15)
      (15,15)
    };
  \end{axis}
\end{tikzpicture}

==> price_levels.tex <==
\begin{tikzpicture}[]
  \begin{axis}[
    width = {\textwidth},
    height = {0.4\textheight},
    xlabel = {Hour},
    ylabel = {Price [Eur]},
    title = {Bidding levels},
    unbounded coords=jump,
    scaled x ticks = false,
    xmajorgrids = true,
    xmin = 0.5,
    xmax = 24.5,
    xtick align = inside,
    xticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    x grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},
    axis x line* = left,
    x axis line style = {line width = 1,
      solid},
    scaled y ticks = false,
    ylabel style = {font = {\fontsize{10 pt}{14.3 pt}\selectfont}, rotate = 0.0},
    ymajorgrids = true,
    ytick align = inside,
    yticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    y grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},axis y line* = left,y axis line style = {line width = 1,
      solid},
    xshift = 0mm,
    yshift = {0.2\textheight},
    title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},
    legend pos = {north west},
    legend style = {line width = 2, solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}]
    \addplot+ [color = kth-blue,
    line width = 2,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    }]coordinates {
      (1.0, 26.377586431503296)
      (2.0, 25.91467671966553)
      (3.0, 25.592450896263124)
      (4.0, 25.481782537460326)
      (5.0, 26.004895790100097)
      (6.0, 26.825305461883545)
      (7.0, 28.385489170074464)
      (8.0, 32.749079216003416)
      (9.0, 35.15360792827606)
      (10.0, 34.47467072868347)
      (11.0, 33.52035451698303)
      (12.0, 32.583070892333986)
      (13.0, 32.102346574783326)
      (14.0, 31.740470558166503)
      (15.0, 31.701566961288453)
      (16.0, 32.342629470825194)
      (17.0, 35.07680814361572)
      (18.0, 37.43803865814209)
      (19.0, 35.123736673355104)
      (20.0, 31.9463049659729)
      (21.0, 29.970932359695436)
      (22.0, 28.784440793991088)
      (23.0, 27.81591905593872)
      (24.0, 26.84460446166992)
    };
    \addlegendentry{Expected price}
    \addplot+[draw=none, color = kth-red,
    line width = 0,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-red,
      line width = 1,
      rotate = 0,
      solid
    }] coordinates {
      (1.0, 20.99341396253017)
      (2.0, 20.45733220765932)
      (3.0, 20.239489859538217)
      (4.0, 19.737804863058187)
      (5.0, 20.152802829257215)
      (6.0, 20.470774425740707)
      (7.0, 19.26656043356128)
      (8.0, 13.945209308787053)
      (9.0, 11.369126198144443)
      (10.0, 13.403605200008595)
      (11.0, 16.49702675391818)
      (12.0, 17.865773269678996)
      (13.0, 17.988791440942336)
      (14.0, 18.523584451985485)
      (15.0, 18.15928997909782)
      (16.0, 16.431537024584017)
      (17.0, 9.728789733695685)
      (18.0, 9.315750056061752)
      (19.0, 16.391890863433396)
      (20.0, 21.133446449558875)
      (21.0, 22.586666222843522)
      (22.0, 22.63350740400468)
      (23.0, 22.273971688418406)
      (24.0, 21.415767819469757)
    };
    \addlegendentry{Price levels}
    \addplot+[draw=none, color = kth-red,
    line width = 0,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-red,
      line width = 1,
      rotate = 0,
      solid
    },forget plot] coordinates {
      (1.0, 23.685500197016733)
      (2.0, 23.186004463662425)
      (3.0, 22.91597037790067)
      (4.0, 22.609793700259257)
      (5.0, 23.078849309678656)
      (6.0, 23.648039943812126)
      (7.0, 23.826024801817873)
      (8.0, 23.347144262395233)
      (9.0, 23.26136706321025)
      (10.0, 23.93913796434603)
      (11.0, 25.008690635450606)
      (12.0, 25.22442208100649)
      (13.0, 25.04556900786283)
      (14.0, 25.132027505075996)
      (15.0, 24.930428470193135)
      (16.0, 24.387083247704606)
      (17.0, 22.402798938655703)
      (18.0, 23.37689435710192)
      (19.0, 25.75781376839425)
      (20.0, 26.539875707765887)
      (21.0, 26.27879929126948)
      (22.0, 25.708974098997885)
      (23.0, 25.044945372178564)
      (24.0, 24.130186140569837)
    };
    \addplot+[draw=none, color = kth-red,
    line width = 0,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-red,
      line width = 1,
      rotate = 0,
      solid
    },forget plot] coordinates {
      (1.0, 26.377586431503296)
      (2.0, 25.91467671966553)
      (3.0, 25.592450896263124)
      (4.0, 25.481782537460326)
      (5.0, 26.004895790100097)
      (6.0, 26.825305461883545)
      (7.0, 28.385489170074464)
      (8.0, 32.749079216003416)
      (9.0, 35.15360792827606)
      (10.0, 34.47467072868347)
      (11.0, 33.52035451698303)
      (12.0, 32.583070892333986)
      (13.0, 32.102346574783326)
      (14.0, 31.740470558166503)
      (15.0, 31.701566961288453)
      (16.0, 32.342629470825194)
      (17.0, 35.07680814361572)
      (18.0, 37.43803865814209)
      (19.0, 35.123736673355104)
      (20.0, 31.9463049659729)
      (21.0, 29.970932359695436)
      (22.0, 28.784440793991088)
      (23.0, 27.81591905593872)
      (24.0, 26.84460446166992)
    };
    \addplot+[draw=none, color = kth-red,
    line width = 0,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-red,
      line width = 1,
      rotate = 0,
      solid
    },forget plot] coordinates {
      (1.0, 29.06967266598986)
      (2.0, 28.643348975668633)
      (3.0, 28.268931414625577)
      (4.0, 28.353771374661395)
      (5.0, 28.930942270521538)
      (6.0, 30.002570979954964)
      (7.0, 32.944953538331056)
      (8.0, 42.1510141696116)
      (9.0, 47.04584879334187)
      (10.0, 45.01020349302091)
      (11.0, 42.03201839851546)
      (12.0, 39.94171970366148)
      (13.0, 39.15912414170382)
      (14.0, 38.34891361125701)
      (15.0, 38.47270545238377)
      (16.0, 40.29817569394578)
      (17.0, 47.75081734857574)
      (18.0, 51.499182959182264)
      (19.0, 44.48965957831596)
      (20.0, 37.35273422417991)
      (21.0, 33.66306542812139)
      (22.0, 31.85990748898429)
      (23.0, 30.58689273969888)
      (24.0, 29.559022782770004)
    };
    \addplot+[draw=none, color = kth-red,
    line width = 0,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-red,
      line width = 1,
      rotate = 0,
      solid
    },forget plot] coordinates {
      (1.0, 31.761758900476423)
      (2.0, 31.372021231671738)
      (3.0, 30.94541193298803)
      (4.0, 31.225760211862465)
      (5.0, 31.85698875094298)
      (6.0, 33.17983649802638)
      (7.0, 37.50441790658765)
      (8.0, 51.552949123219776)
      (9.0, 58.93808965840768)
      (10.0, 55.54573625735834)
      (11.0, 50.54368228004789)
      (12.0, 47.300368514988975)
      (13.0, 46.215901708624315)
      (14.0, 44.95735666434752)
      (15.0, 45.243843943479085)
      (16.0, 48.25372191706637)
      (17.0, 60.42482655353576)
      (18.0, 65.56032726022244)
      (19.0, 53.85558248327681)
      (20.0, 42.759163482386924)
      (21.0, 37.35519849654735)
      (22.0, 34.9353741839775)
      (23.0, 33.357866423459036)
      (24.0, 32.273441103870084)
    };
  \end{axis}
\end{tikzpicture}


==> rnnarch.tex <==
\begin{tikzpicture}
  % Anchor
  \node at (0,0) (anchor) {};

  % Input
  \node[left of=anchor,xshift=-100pt] (gaussian) {$\tilde{w}$};
  % Initializer
  \node[draw,right of = gaussian, node distance = 60pt] (init) {Initializer};
  \draw[->] (gaussian) -- (init);
  % Seasonal input
  \node[below of = init, node distance = 20pt] (seasonal) {$s$};
  \draw[->] (seasonal) -- (init);
  % Sequence generator
  \node[draw, right of = init, node distance = 60pt] (seq) {RNN};
  \draw[->] (init) -- node[pos=0.5, above] {$x_0$} (seq);
  % Seasonal input
  \node[below of = seq, node distance = 20pt] (seasonalseq) {$s$};
  \draw[->] (seasonalseq) -- (seq);
  % Output
  \node[right of = seq, node distance = 60pt] (output) {$x_t$};
  \draw[->] (seq) -- node[pos = 0.5] (sr0) {} (output);
  % Sequence recurrence
  \node[above of = sr0] (sr1) {};
  \node[above of = seq] (sr2) {};
  \draw[->] (sr0.center) -- (sr1.south) -- (sr2.south) -- (seq);
\end{tikzpicture}

==> single_order_ex.tex <==
\begin{tikzpicture}[]
  \begin{axis}[
    width = {\textwidth},
    height = {0.4\textheight},
    xlabel = {Order Volume [Mwh/h]},
    ylabel = {Price [Eur/Mwh]},
    title = {Order curve},
    unbounded coords=jump,
    scaled x ticks = false,
    xmajorgrids = true,
    xmin = -50,
    xtick align = inside,
    xticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    x grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},
    axis x line* = left,
    x axis line style = {line width = 1,
      solid},
    scaled y ticks = false,
    ylabel style = {font = {\fontsize{10 pt}{14.3 pt}\selectfont}, rotate = 0.0},
    ymajorgrids = true,
    ytick align = inside,
    yticklabel style = {font = {\fontsize{10 pt}{10.4 pt}\selectfont}, rotate = 0.0},
    y grid style = {color = kth-lightgray,
      line width = 0.25,
      solid},axis y line* = left,y axis line style = {line width = 1,
      solid},
    xshift = 0mm,
    yshift = {0.2\textheight},
    title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},
    legend pos = {north west},
    legend style = {line width = 2, solid,font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}]
    \addplot+ [line width = 2, color = black,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = black,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.0)
      (0.0, 0.0)
      (0.0, 20.89356016358743)
      (636.7057290307187, 20.89356016358743)
      (636.7057290307187, 20.89356016358743)
      (636.7057290307187, 23.644073132559704)
      (636.7057290307187, 23.644073132559704)
      (636.7057290307187, 26.39458610153198)
      (636.7057290307187, 29.14509907050426)
      (680.0388233393326, 29.14509907050426)
      (680.0388233393326, 29.14509907050426)
      (680.0388233393326, 31.895612039476532)
      (680.0388233393326, 31.895612039476532)
      (680.0388233393326, 34.646125008448806)
    };
    \addplot+[draw=none,
    color = kth-darkgray,
    line width = 0,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-darkgray,
      line width = 1,
      rotate = 0,
      solid
    }] coordinates {
      (100.0, 0.0)
    };
    \addlegendentry{Price Independent Order}
    \addplot+[draw=none,
    line width = 0,
    color = kth-blue,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-blue,
      line width = 1,
      rotate = 0,
      solid
    }] coordinates {
      (636.7057290307187, 20.89356016358743)
      (636.7057290307187, 23.644073132559704)
      (636.7057290307187, 26.39458610153198)
      (680.0388233393326, 29.14509907050426)
      (680.0388233393326, 31.895612039476532)
    };
    \addlegendentry{Price Dependent Order}
    \addplot+ [line width = 1,
    color = black,
    dashed,mark = none,
    forget plot]coordinates {
      (636.7057290307187, 26.39458610153198)
      (680.0388233393326, 29.14509907050426)
    };
    \addplot+[draw=none,
    line width = 0,
    solid,mark = diamond*,
    mark size = 2.0,
    mark options = {
      color = black,
      fill = kth-green,
      line width = 1,
      rotate = 0,
      solid
    }] coordinates {
      (661.9983026893217, 28.0)
    };
    \addlegendentry{Trading Outcome}
  \end{axis}
\end{tikzpicture}
